Majority Kernels: An Approach to Leverage Big Model Dynamics for Efficient Small Model Training

Recent breakthroughs and successful deployment of large language and vision models in a constrained environment predominantly follow a two phase approach. First, large models are trained to achieve peak performance, followed by a model shrinking method to meet hardware constraints; Methods like distillation, compression or quantization help leverage the highly performant large models to induce smaller performant ones. Formally, this can be seen as the problem of identifying an optimal model of size $n$ from a larger model of size $k \cdot n$, where $k > 1$ is the overparameterization factor. This paper explores the hypothesis that a single training run can simultaneously train a larger model for performance and derive a smaller model for deployment. Our contribution is an effective architectural change, namely, {\it Majority Kernels} that is compatible with the main standard architectures such as multi-layer perceptrons (MLPs), Residual networks (ResNets), and Transformers. We demonstrate that applying our technique can modify the training dynamics resulting in performance gains across architectures and tasks while maintaining the inference performance consistent. Furthermore, our approach adds minimal overhead to the cost incurred (wall clock time) at training time. The proposed approach shows strong performance on a wide variety of datasets and models, even outperforming strong baselines such as distilled ensembles as well as combinatorial optimization methods based on submodular optimization.

==> mk_image.tex <==


\tikzset{every picture/.style={line width=0.75pt},every node/.style={font=\large}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,159); %set diagram left start at 0, and has height of 159

%Shape: Rectangle [id:dp16823428376662863] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (325,50) -- (491,50) -- (491,78) -- (325,78) -- cycle ;
%Shape: Rectangle [id:dp877886850623256] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313,67) -- (479,67) -- (479,95) -- (313,95) -- cycle ;
%Shape: Rectangle [id:dp5194059653337173] 
\draw   (11,71) -- (164,71) -- (164,99) -- (11,99) -- cycle ;
%Shape: Rectangle [id:dp31773557943701514] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303,84) -- (469,84) -- (469,112) -- (303,112) -- cycle ;
%Straight Lines [id:da3335977581601337] 
\draw    (293,81) -- (174,81) ;
\draw [shift={(171,81)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da833314545093272] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (85,41) -- (85,71) ;
%Straight Lines [id:da11848721333098333] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (86,99) -- (86,129) ;

% Text Node
\draw (21,75.4) node [anchor=north west][inner sep=0.75pt]    {$h_{i}$};
% Text Node
\draw (88,76.4) node [anchor=north west][inner sep=0.75pt]    {$w\in \mathbb{R}^{n\times m}$};
% Text Node
\draw (352,87.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{w}_{k} \in \mathbb{R}^{n\times m}$};
% Text Node
\draw (362,21.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{w} \in \mathbb{R}^{n\times m\times e}$};
% Text Node
\draw (157,105.4) node [anchor=north west][inner sep=0.75pt]    {$\langle \tilde{w} \rangle _{p} =\sum _{k\in [e]}\tilde{w}_{k} \circ p_{k}$};
% Text Node
\draw (13,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {Layer \textit{i}};


\end{tikzpicture}

